Cross-View Splatter: Feed-Forward View Synthesis with Georeferenced Images

We present Cross-View Splatter, a feed-forward method that predicts pixel-aligned Gaussian splats for outdoor scenes captured at ground level AND by satellite. Faithful reconstructions require good camera coverage, but ground imagery is time-consuming and hard to capture at scale for large outdoor scenes. Fortunately, satellite imagery can provide a global geometric prior that is easy to access via public APIs. Cross-View Splatter fuses orthorectified satellite views with GPS-tagged ground photos to predict Gaussian splats in a unified 3D coordinate frame. By aligning ground and bird's-eye feature representations, our model improves scene coverage and novel-view synthesis, compared to ground imagery alone. We train on curated georeferenced datasets and paired satellite-terrain data, mined from open mapping services. We evaluate our method on a new benchmark for novel-view synthesis with georeferenced imagery allowing comparison to prior state-of-the-art methods. Our code and data preparation will be available at https://nianticspatial.github.io/cross-view-splatter/.

==> images/coorindate_conventions_v2.tex <==
\begin{tikzpicture}[yscale=0.75]
    %Draw the camera frustum
   \tdplotsetmaincoords{70}{110}
    \usetikzlibrary{calc}
   \newcommand{\frustum}[3]{%
    % Use #3 for extra options like rotation
    \begin{scope}[scale=#1, shift={#2}, #3] 
        % Camera focal point
        \coordinate (F) at (0, .2);
    
        % Rectangle (image plane) coordinates
        \coordinate (A) at (-1.9, -.1);
        \coordinate (B) at (-1.8, 1.8);
        \coordinate (C) at (.3, 2.4);
        \coordinate (D) at (.25, .65);

        % Fill the plane with a pixel grid
        \begin{scope}
            % Create a clipping path so the grid is only drawn inside the plane
            \clip (A) -- (B) -- (C) -- (D) -- cycle;
            % Define the number of pixels/lines in the grid
            \def\numlines{20} 
            % Draw grid lines parallel to A--B and C--D
            \foreach \i in {0,...,\numlines} {
                \draw[gray, thin, opacity=0.5] ($(A)!\i/\numlines!(D)$) -- ($(B)!\i/\numlines!(C)$);
            }
            % Draw grid lines parallel to A--D and B--C
            \foreach \i in {0,...,\numlines} {
                \draw[gray, thin, opacity=0.5] ($(A)!\i/\numlines!(B)$) -- ($(D)!\i/\numlines!(C)$);
            }
        \end{scope}
    
        % Draw image plane
        \draw[black, thick] (A) -- (B);
        \draw[black, thick] (C) -- (D);
        \draw[black, thick] (B) -- (C);
        \draw[black, thick] (D) -- (A);
        
        % Draw lines connecting focal point to the image plane
        \draw[black, thick] (F) -- (A) (F) -- (B) (F) -- (C) (F) -- (D);
    
        % Fill
        \draw[fill=black!10,opacity=.5] (A) -- (B) -- (F) -- cycle;
        \draw[fill=black!10,opacity=.5] (B) -- (C) -- (F) -- cycle;
        \draw[fill=black!10,opacity=.5] (C) -- (D) -- (F) -- cycle;
    \end{scope}}
    
    % Place Cameras in scene
     \frustum{0.6}{(0,0)}{}
     \node[label=right:$I_0^{\text{ground}}$] at (0,0) {};

    % world point
    \coordinate (W) at (-2,3);
    % BEV camera
    \coordinate (B_bev) at (-2, 5);
    \coordinate (F) at (0, .2);
    
    % Draw camera coordinate directions
    \draw [thick, ->, every node/.style={font=\footnotesize, inner sep=0pt}]
      % z_c (Viewing axis, pointing from F toward the plane's center)
      (F) edge[blue] node [pos=1.1, anchor=south west] {$z_c$} ++(-0.7, 1.0)
      % y_c (Green axis, parallel to A--B)
      (F) edge[green] node [pos=1.1, anchor=north] {$y_c$} ++(-0.05, -0.95)
      % x_c (Red axis, parallel to B--C)
      (F) edge[red] node [pos=1.1, anchor=south] {$x_c$} ++(0.9, 0.26);

    \draw[gray] (F) -- (W);
    \draw[gray] (W) -- (B_bev);

    % second ground camera
    % \frustum{0.7}{(3, 2)}{rotate=8}

    % BEV CAMERA POINTING DOWN
    \coordinate (B_bev_center) at (0, 5);
    \draw[thick, dashed] (0,0) -- (B_bev_center);

    %% parallellogram
    \coordinate (X_vec) at (0.9, 0.26);
    \coordinate (Z_vec) at (-0.7, 0.8);
    \def\xscale{1.5*1.2}
    \def\zscale{1*1.2}
    %\path[draw=gray!70, fill=gray!10, opacity=0.6]
    %    ($(B_bev_center) + \xscale*(X_vec) + \zscale*(Z_vec)$) coordinate (C_top)
    % -- ($(B_bev_center) - \xscale*(X_vec) + \zscale*(Z_vec)$) coordinate (B_top)
    % -- ($(B_bev_center) - \xscale*(X_vec) - \zscale*(Z_vec)$) coordinate (A_top)
    % -- ($(B_bev_center) + \xscale*(X_vec) - \zscale*(Z_vec)$) coordinate (D_top)
    % -- cycle;

     %% axis
     % z_c axis
    \draw [thick, ->, every node/.style={font=\footnotesize, inner sep=0pt}]
      % z_c axis (half length)
      (B_bev_center) edge[blue] node [pos=1.1, anchor=south west] {$z_c$} ++(-0.35, 0.4)
      % x_c axis (half length)
      (B_bev_center) edge[red] node [pos=1.1, anchor=south] {$x_c$} ++(0.45, 0.13);
     
    \node[circle, fill, inner sep=1.5pt, label=south east:$I^{\text{sat}}$] at (B_bev_center) {};

    % --- 1. Pre-calculate the scaled vectors ---
    % We use \pgfmathsetmacro to do the math in your \def's
    \pgfmathsetmacro{\myxscale}{\xscale}
    \pgfmathsetmacro{\myzscale}{\zscale}
    
    % Calculate the final components of the new x-vector
    \pgfmathsetmacro{\xx}{\myxscale * 0.9}
    \pgfmathsetmacro{\yx}{\myxscale * 0.26}
    
    % Calculate the final components of the new y-vector (from your Z_vec)
    \pgfmathsetmacro{\xy}{\myzscale * -0.7}
    \pgfmathsetmacro{\yy}{\myzscale * 0.8}

    \coordinate (X_vec) at (0.9, 0.26);
    \coordinate (Z_vec) at (-0.7, 0.8);

    \begin{scope}[
    shift={(B_bev_center)}, % Move to the center point
        x={(\xx, \yx)},  % Set the new x-axis (your X_vec)
        y={(\xy, \yy)}   % Set the new y-axis (your Z_vec)
    ]
    \draw[gray!, thick] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;
    \end{scope}


    % SPLATS
    \newcommand{\blob}[6]{%
    \begin{scope}[xshift=#2cm, yshift=#3cm, fill opacity=0.5]
      \shade[rotate=#4, thick, inner color=#1, outer color=#1, scale=0.75, #6] (0, 0) ellipse (#5);
    \end{scope}
    }
    \begin{scope}[xshift=0cm,yshift=-0.75cm]
        \node[minimum width=3cm,minimum height=3cm,rounded corners=4pt,text width=3cm,align=center] (3d-scene) at (0,0) {};
        % blobs
        \blob{blue}{-1.8}{3.8}{40}{0.75cm and 0.4cm}{}{t1};
        \blob{blue}{-1.5}{3.7}{40}{0.3cm and 0.4cm}{}{t1};
        \blob{blue}{-1.8}{3.4}{40}{0.2cm and 0.1cm}{}{t1};

        \node[align=left, font=\scriptsize] at (-3,4) {\textcolor{black!80}{Gaussians, $\mathcal{G}$}};
    \end{scope}

    % world coordinate axis
    \def\axislen{0.5} % world coordinate axis
    \begin{scope}[shift={(-3, 1.5)}]
      % X (Red): Right
      \draw[red, thick, ->] (0,0) -- (\axislen,0) node[right] {\footnotesize $x_w$};
      % Z (Blue): Up
      \draw[blue, thick, ->] (0,0) -- (0,\axislen) node[above] {\footnotesize $z_w$};
      % Y (Green): Into the page (Slanted bottom-left based on typical perspective view)
      \draw[green!60!black, thick, ->] (0,0) -- ({cos(225)*\axislen}, {sin(225)*\axislen}) node[below left] {\footnotesize $y_w$};
    \end{scope}

    \end{tikzpicture}

==> images/supp/geoaligned_dl3dv.tex <==
\setlength{\figurewidth}{0.157\textwidth}
\begin{tikzpicture}[
    image/.style = {inner sep=0pt, outer sep=1pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth}, 
    node distance = 1pt and 1pt, every node/.style={font= {\tiny}}, 
    label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt},
    ] 
    
    %% Row 1
    \node[image] (img-00) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/032dee9fb0a8bc1b90871dc5fe950080d0bcd3caf166447f44e60ca50ac04ec7.jpg}};
    \node[image, right=of img-00] (img-01) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/032dee9fb0a8bc1b90871dc5fe950080d0bcd3caf166447f44e60ca50ac04ec7.jpg}};
    \node[image, right=of img-01] (img-02) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/073f5a9b983ced6fb28b23051260558b165f328a16b2d33fe20585b7ee4ad561.jpg}};
    \node[image, right=of img-02] (img-03) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/073f5a9b983ced6fb28b23051260558b165f328a16b2d33fe20585b7ee4ad561.jpg}};
    \node[image, right=of img-03] (img-04) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/0a485338bbdaf19ba9090b874bb36ef0599a9c9a475a382c22903cf5981c6ea6.jpg}};
    \node[image, right=of img-04] (img-05) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/0a485338bbdaf19ba9090b874bb36ef0599a9c9a475a382c22903cf5981c6ea6.jpg}};
    
    %% Row 2
    \node[image, below=of img-00] (img-10) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/0bfdd020cf475b9c68e4b469d1d1a2d0cad303eefe8b78fb2307855afdaac8be.jpg}};
    \node[image, right=of img-10] (img-11) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/0bfdd020cf475b9c68e4b469d1d1a2d0cad303eefe8b78fb2307855afdaac8be.jpg}};
    \node[image, right=of img-11] (img-12) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/1264931635e127fb905c8953cbc2deadd0c763e633af7fbd9405a61ca849710c.jpg}};
    \node[image, right=of img-12] (img-13) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/1264931635e127fb905c8953cbc2deadd0c763e633af7fbd9405a61ca849710c.jpg}};
    \node[image, right=of img-13] (img-14) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/15ff83e2531668d27c92091c97d31401ce323e24ee7c844cb32d5109ab9335f7.jpg}};
    \node[image, right=of img-14] (img-15) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/15ff83e2531668d27c92091c97d31401ce323e24ee7c844cb32d5109ab9335f7.jpg}};
    
    %% Row 3
    \node[image, below=of img-10] (img-20) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/165f5af8bfe32f70595a1c9393a6e442acf7af019998275144f605b89a306557.jpg}};
    \node[image, right=of img-20] (img-21) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/165f5af8bfe32f70595a1c9393a6e442acf7af019998275144f605b89a306557.jpg}};
    \node[image, right=of img-21] (img-22) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/1d6a9ed47cce39fd1c4d18f776bcc97e507b81bde921ca596bd91b0b02b5e414.jpg}};
    \node[image, right=of img-22] (img-23) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/1d6a9ed47cce39fd1c4d18f776bcc97e507b81bde921ca596bd91b0b02b5e414.jpg}};
    \node[image, right=of img-23] (img-24) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/26fd23358fa11fff0fb3180ef0b65591b486e20dcf753ce4a7aae49a37e370c7.jpg}};
    \node[image, right=of img-24] (img-25) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/26fd23358fa11fff0fb3180ef0b65591b486e20dcf753ce4a7aae49a37e370c7.jpg}};

    %% Row 4
    \node[image, below=of img-20] (img-30) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/ff592398657b3dfe94153332861985194a3e3c9d199c4a3a27a0ce4038e81ade.jpg}};
    \node[image, right=of img-30] (img-31) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/ff592398657b3dfe94153332861985194a3e3c9d199c4a3a27a0ce4038e81ade.jpg}};
    
    \node[image, right=of img-31] (img-32) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/fb3b73f1d3fe9d192f21f55f5100fd258887aef345f778e0a64fc0587930a6f9.jpg}};
    \node[image, right=of img-32] (img-33) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/fb3b73f1d3fe9d192f21f55f5100fd258887aef345f778e0a64fc0587930a6f9.jpg}};
    
    \node[image, right=of img-33] (img-34) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/satellite/ef59aac437132bfc1dd45a7e1f8e4800978e7bb28bf98c4428d26fb3e1da3e90.jpg}};
    \node[image, right=of img-34] (img-35) {\includegraphics[width=\figurewidth]{images/supp/dl3dv/images/ef59aac437132bfc1dd45a7e1f8e4800978e7bb28bf98c4428d26fb3e1da3e90.jpg}};   


    % scene labels
    \node[label,rotate=90] (scene1) at (img-00.west) {};
    \node[label,rotate=90] (scene2) at (img-10.west) {};
    \node[label,rotate=90] (scene3) at (img-20.west) {};
\end{tikzpicture}

==> images/supp/geoaligner_tandt.tex <==
\setlength{\figurewidth}{0.157\textwidth}
\begin{tikzpicture}[
    image/.style = {inner sep=0pt, outer sep=1pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth}, 
    node distance = 1pt and 1pt, every node/.style={font= {\tiny}}, 
    label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt},
    ] 
    
    %% Row 1
    \node[image] (img-00) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/barn.jpg}};
    \node[image, right=of img-00] (img-01) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/barn_image.jpeg}};
    \node[image, right=of img-01] (img-02) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/courthouse.jpg}};
    \node[image, right=of img-02] (img-03) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/courthouse_image.jpeg}};
    \node[image, right=of img-03] (img-04) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/family.jpg}};
    \node[image, right=of img-04] (img-05) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/family_image.jpeg}};
    
    %% Row 2
    \node[image, below=of img-00] (img-10) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/horse.jpg}};
    \node[image, right=of img-10] (img-11) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/horse_image.jpeg}};
    \node[image, right=of img-11] (img-12) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/ignatius.jpg}};
    \node[image, right=of img-12] (img-13) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/ignatius_image.jpeg}};
    \node[image, right=of img-13] (img-14) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/lighthouse.jpg}};
    \node[image, right=of img-13] (img-14) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/lighthouse.jpg}};
    \node[image, right=of img-14] (img-15) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/lighthouse_image.jpeg}};

    %% Row 3
    \node[image, below=of img-10] (img-20) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/playground.jpg}};
    \node[image, right=of img-20] (img-21) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/playground_image.jpeg}};
    \node[image, right=of img-21] (img-22) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/temple.jpg}};
    \node[image, right=of img-22] (img-23) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/temple_image.jpeg}};
    \node[image, right=of img-23] (img-24) {\includegraphics[width=\figurewidth]{images/supp/tandt/zenith_data/truck.jpg}};
    \node[image, right=of img-24] (img-25) {\includegraphics[width=\figurewidth]{images/supp/tandt/images/truck_image.jpeg}};

    % % % Labels
    \node[label] (label1) at (img-01.north) {\itshape Barn};
    \node[label] (label1) at (img-03.north) {\itshape Courthouse};
    \node[label] (label2) at (img-05.north) {\itshape Family};
    \node[label] (label3) at (img-11.north) {\itshape Horse};
    \node[label] (label4) at (img-13.north) {\itshape Ignatius};
    \node[label] (label3) at (img-15.north) {\itshape Lighthouse};
    \node[label] (label4) at (img-21.north) {\itshape Playground};
    \node[label] (label3) at (img-23.north) {\itshape Temple};
    \node[label] (label4) at (img-25.north) {\itshape Truck};

    % scene labels
    \node[label,rotate=90] (scene1) at (img-00.west) {};
    \node[label,rotate=90] (scene2) at (img-10.west) {};
    \node[label,rotate=90] (scene3) at (img-20.west) {};
\end{tikzpicture}
